Correct, Fast Remote Persistence

Persistence of updates to remote byte-addressable persistent memory (PM), using RDMA operations (RDMA updates), is a poorly understood subject. Visibility of RDMA updates on the remote server is not the same as persistence of those updates. The remote server's configuration has significant implications on what it means for RDMA updates to be persistent on the remote server. This leads to significant implications on methods needed to correctly persist those updates. This paper presents a comprehensive taxonomy of system configurations and the corresponding methods to ensure correct remote persistence of RDMA updates. We show that the methods for correct, fast remote persistence vary dramatically, with corresponding performance trade offs, between different remote server configurations.

==> data/singleton.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9216.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,4999){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(480,5258){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(480,5517){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(480,5777){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%
      \put(480,6036){\makebox(0,0)[r]{\strut{}3.2}}%
      \csname LTb\endcsname%
      \put(480,6295){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(480,6554){\makebox(0,0)[r]{\strut{}4.8}}%
      \csname LTb\endcsname%
      \put(765,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(977,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(1190,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(1403,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(1615,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(1828,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(2041,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(2254,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(2466,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(2679,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(2892,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(3104,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_SEND}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(132,5776){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($\mu$s)}}}%
      \put(1934,6674){\makebox(0,0){\strut{}(a) Single: DMP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3614,4999){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3614,5172){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(3614,5345){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(3614,5517){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(3614,5690){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(3614,5863){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(3614,6036){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%
      \put(3614,6208){\makebox(0,0)[r]{\strut{}2.8}}%
      \csname LTb\endcsname%
      \put(3614,6381){\makebox(0,0)[r]{\strut{}3.2}}%
      \csname LTb\endcsname%
      \put(3614,6554){\makebox(0,0)[r]{\strut{}3.6}}%
      \csname LTb\endcsname%
      \put(3899,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(4111,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(4324,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(4536,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(4749,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(4962,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(5174,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(5387,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(5600,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(5812,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(6025,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(6237,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_SEND}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5068,6674){\makebox(0,0){\strut{}(b) Single: MHP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,4999){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(6747,5172){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(6747,5345){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(6747,5517){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(6747,5690){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(6747,5863){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(6747,6036){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%
      \put(6747,6208){\makebox(0,0)[r]{\strut{}2.8}}%
      \csname LTb\endcsname%
      \put(6747,6381){\makebox(0,0)[r]{\strut{}3.2}}%
      \csname LTb\endcsname%
      \put(6747,6554){\makebox(0,0)[r]{\strut{}3.6}}%
      \csname LTb\endcsname%
      \put(7003,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(7188,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(7372,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(7556,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(7741,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(7925,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(8109,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(8293,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(8478,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(8662,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(8846,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(9031,4927){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_SEND}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8017,6674){\makebox(0,0){\strut{}(c) Single: WSP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,1589){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(480,1762){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(480,1935){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(480,2107){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(480,2280){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(480,2453){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(480,2626){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(480,2798){\makebox(0,0)[r]{\strut{}7.0}}%
      \csname LTb\endcsname%
      \put(480,2971){\makebox(0,0)[r]{\strut{}8.0}}%
      \csname LTb\endcsname%
      \put(480,3144){\makebox(0,0)[r]{\strut{}9.0}}%
      \csname LTb\endcsname%
      \put(765,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(977,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(1190,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(1403,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(1615,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(1828,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(2041,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(2254,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(2466,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(2679,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(2892,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(3104,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_SEND}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(132,2366){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($\mu$s)}}}%
      \put(1934,3264){\makebox(0,0){\strut{}(d) Compound: DMP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3614,1589){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3614,1762){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(3614,1935){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(3614,2107){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(3614,2280){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(3614,2453){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(3614,2626){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%
      \put(3614,2798){\makebox(0,0)[r]{\strut{}2.8}}%
      \csname LTb\endcsname%
      \put(3614,2971){\makebox(0,0)[r]{\strut{}3.2}}%
      \csname LTb\endcsname%
      \put(3614,3144){\makebox(0,0)[r]{\strut{}3.6}}%
      \csname LTb\endcsname%
      \put(3899,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(4111,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(4324,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(4536,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(4749,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(4962,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(5174,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(5387,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(5600,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(5812,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(6025,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(6237,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_SEND}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5068,3264){\makebox(0,0){\strut{}(e) Compound: MHP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6747,1589){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(6747,1762){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(6747,1935){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(6747,2107){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(6747,2280){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(6747,2453){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(6747,2626){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%
      \put(6747,2798){\makebox(0,0)[r]{\strut{}2.8}}%
      \csname LTb\endcsname%
      \put(6747,2971){\makebox(0,0)[r]{\strut{}3.2}}%
      \csname LTb\endcsname%
      \put(6747,3144){\makebox(0,0)[r]{\strut{}3.6}}%
      \csname LTb\endcsname%
      \put(7003,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(7188,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(7372,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(7556,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(7741,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(7925,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \ddio_PM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(8109,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(8293,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(8478,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_DRAM_RQWRB_SEND}}}%
      \csname LTb\endcsname%
      \put(8662,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE}}}%
      \csname LTb\endcsname%
      \put(8846,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_WRITE_IMM}}}%
      \csname LTb\endcsname%
      \put(9031,1517){\rotatebox{60}{\makebox(0,0)[r]{\strut{}\tiny \nddio_PM_RQWRB_SEND}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8017,3264){\makebox(0,0){\strut{}(f) Compound: WSP}}%
    }%
    \gplbacktext
    % \put(0,0){\includegraphics[natwidth=6.39in,natheight=4.6in]{data/singleton-eps-converted-to.pdf}}%
    \put(0,0){\includegraphics{data/singleton-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

